Addressing Discontinuous Root-Finding for Subsequent Differentiability in Machine Learning, Inverse Problems, and Control

There are many physical processes that have inherent discontinuities in their mathematical formulations. This paper is motivated by the specific case of collisions between two rigid or deformable bodies and the intrinsic nature of that discontinuity. The impulse response to a collision is discontinuous with the lack of any response when no collision occurs, which causes difficulties for numerical approaches that require differentiability which are typical in machine learning, inverse problems, and control. We theoretically and numerically demonstrate that the derivative of the collision time with respect to the parameters becomes infinite as one approaches the barrier separating colliding from not colliding, and use lifting to complexify the solution space so that solutions on the other side of the barrier are directly attainable as precise values. Subsequently, we mollify the barrier posed by the unbounded derivatives, so that one can tunnel back and forth in a smooth and reliable fashion facilitating the use of standard numerical approaches. Moreover, we illustrate that standard approaches fail in numerous ways mostly due to a lack of understanding of the mathematical nature of the problem (e.g. typical backpropagation utilizes many rules of differentiation, but ignores L'Hopital's rule).

==> figures/cubic-section/examples_4_parameter/example2/bad_q.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	0.00e+00	&	1.00e+00	&	0.00e+00	&	-1.00e+00	&	-2.50e-01	&	-2.50e-01	&	-2.50e-01	&	-2.50e-01	 \\ \hline 
1	&	1.00e-01	&	1.10e+00	&	1.00e-01	&	-9.00e-01	&	-8.89e-02	&	-1.07e-01	&	-1.29e-01	&	-1.55e-01	 \\ \hline 
2	&	1.88e-01	&	1.19e+00	&	1.94e-01	&	-8.04e-01	&	-3.45e-02	&	-4.86e-02	&	-6.85e-02	&	-9.66e-02	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 1, 0, -1]^T$}
\label{tab:bad_q}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_q_1.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$t_\text{root}^R found$&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$	 \\ \hline 
0	&	0.00e+00	&	1.00e+00	&	0.00e+00	&	-1.00e+00	&	1.00e+00	&	1.00e+00	&	-1.00e+00	&	-1.00e+150	 \\ \hline 
1	&	1.00e-01	&	1.10e+00	&	1.00e-01	&	-9.00e-01	&	8.31e-01	&	8.31e-01	&	-1.00e+00	&	-1.08e+01	 \\ \hline 
2	&	1.88e-01	&	1.19e+00	&	1.94e-01	&	-8.04e-01	&	7.09e-01	&	7.09e-01	&	-9.97e-01	&	-6.04e+00	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 1, 0, -1]^T$}
\label{tab:bad_q}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_q_2.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Itr.&$\tilde{c}$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	0.00e+00	&	-2.50e-01	&	-2.50e-01	&	-2.50e-01	&	-2.50e-01	 \\ \hline 
1	&	-4.08e-04	&	-8.89e-02	&	-1.07e-01	&	-1.29e-01	&	-1.55e-01	 \\ \hline 
2	&	-1.39e-03	&	-3.45e-02	&	-4.86e-02	&	-6.85e-02	&	-9.66e-02	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 1, 0, -1]^T$}
\label{tab:bad_q}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_q_3.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$&$(t_\text{root}^R)^+$ solver&$(t_\text{root}^R)^M$ solver&$(t_\text{root}^R)^-$ solver	 \\ \hline 
0	&	1.00e+00	&	-1.00e+00	&	-1.00e+150	&	quadratic	&	quadratic	&	cubic (-sign(a))	 \\ \hline 
1	&	8.31e-01	&	-1.00e+00	&	-1.08e+01	&	quadratic	&	cubic (iterative)	&	quadratic	 \\ \hline 
2	&	7.09e-01	&	-9.97e-01	&	-6.04e+00	&	quadratic	&	cubic (iterative)	&	quadratic	 \\ \hline 
3	&	6.15e-01	&	-9.90e-01	&	-4.44e+00	&	quadratic	&	cubic (iterative)	&	quadratic	 \\ \hline 
4	&	5.38e-01	&	-9.80e-01	&	-3.64e+00	&	quadratic	&	cubic (iterative)	&	quadratic	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 1, 0, -1]^T$}
\label{tab:bad_q}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_q_4.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^\pm$&$(t_\text{root}^I)^+$&$(t_\text{root}^I)^-$&$t_\text{root}^R$&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
2	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
3	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
4	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 1, 0, -1]^T$}
\label{tab:bad_q}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_q_5.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Itr.}& \multirow{2}{*}{$\tilde{c}$} & \multicolumn{3}{ c|}{Real Roots} & \multicolumn{2}{ c|}{Complex Roots} \\ \cline{3-7} &&$t_\text{root}^+$&$t_\text{root}^M$&$t_\text{root}^-$&$t_\text{root}^R$&$|t_\text{root}^I|$	 \\ \hline
0	&	0.00e+00	&	1.00e+00	&	-1.00e+00	&	-1.00e+150	&	N/A	&	N/A	 \\ \hline 
1	&	-4.08e-04	&	8.31e-01	&	-1.00e+00	&	-1.08e+01	&	N/A	&	N/A	 \\ \hline 
2	&	-1.39e-03	&	7.09e-01	&	-9.97e-01	&	-6.04e+00	&	N/A	&	N/A	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 1, 0, -1]^T$}
\label{tab:bad_q5}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_q_6.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$t_\text{root}^+$ solver&$t_\text{root}^M$ solver&$t_\text{root}^-$ solver&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	quadratic	&	quadratic	&	cubic (-sign(a))	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	quadratic	&	cubic (iterative)	&	quadratic	&	N/A	&	N/A	&	N/A	 \\ \hline 
2	&	quadratic	&	cubic (iterative)	&	quadratic	&	N/A	&	N/A	&	N/A	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 1, 0, -1]^T$}
\label{tab:bad_q6}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_q_again.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	0.00e+00	&	-1.00e+00	&	0.00e+00	&	1.00e+00	&	-1.00e+153	&	-1.00e+03	&	-1.00e-147	&	0.00e+00	 \\ \hline 
1	&	1.00e-01	&	-9.00e-01	&	1.00e-140	&	1.00e+00	&	-7.65e+02	&	-8.62e+01	&	-9.71e+00	&	-1.09e+00	 \\ \hline 
2	&	1.67e-01	&	-8.27e-01	&	7.44e-02	&	1.07e+00	&	-1.31e+02	&	-2.88e+01	&	-6.34e+00	&	-1.40e+00	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, -1, 0, 1]^T$}
\label{tab:bad_q_again}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_q_again_1.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$t_\text{root}^R found$&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$	 \\ \hline 
0	&	0.00e+00	&	-1.00e+00	&	0.00e+00	&	1.00e+00	&	1.00e+150	&	1.00e+150	&	1.00e+00	&	-1.00e+00	 \\ \hline 
1	&	1.00e-01	&	-9.00e-01	&	1.00e-140	&	1.00e+00	&	8.87e+00	&	8.87e+00	&	1.13e+00	&	-1.00e+00	 \\ \hline 
2	&	1.67e-01	&	-8.27e-01	&	7.44e-02	&	1.07e+00	&	4.54e+00	&	4.54e+00	&	1.41e+00	&	-1.00e+00	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, -1, 0, 1]^T$}
\label{tab:bad_q_again}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_q_again_2.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Itr.&$\tilde{c}$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	0.00e+00	&	-1.00e+153	&	-1.00e+03	&	-1.00e-147	&	0.00e+00	 \\ \hline 
1	&	-2.45e-04	&	-7.65e+02	&	-8.62e+01	&	-9.71e+00	&	-1.09e+00	 \\ \hline 
2	&	-3.52e-04	&	-1.31e+02	&	-2.88e+01	&	-6.34e+00	&	-1.40e+00	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, -1, 0, 1]^T$}
\label{tab:bad_q_again}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_q_again_3.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$&$(t_\text{root}^R)^+$ solver&$(t_\text{root}^R)^M$ solver&$(t_\text{root}^R)^-$ solver	 \\ \hline 
0	&	1.00e+150	&	1.00e+00	&	-1.00e+00	&	cubic (-sign(a))	&	quadratic	&	quadratic	 \\ \hline 
1	&	8.87e+00	&	1.13e+00	&	-1.00e+00	&	quadratic	&	cubic (iterative)	&	quadratic	 \\ \hline 
2	&	4.54e+00	&	1.41e+00	&	-1.00e+00	&	quadratic	&	cubic (iterative)	&	quadratic	 \\ \hline 
3	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
4	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, -1, 0, 1]^T$}
\label{tab:bad_q_again}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_q_again_4.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^\pm$&$(t_\text{root}^I)^+$&$(t_\text{root}^I)^-$&$t_\text{root}^R$&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
2	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
3	&	2.26e+00	&	4.04e-01	&	-4.04e-01	&	-1.01e+00	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
4	&	1.88e+00	&	1.03e+00	&	-1.03e+00	&	-9.96e-01	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, -1, 0, 1]^T$}
\label{tab:bad_q_again}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_q_again_5.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Itr.}& \multirow{2}{*}{$\tilde{c}$} & \multicolumn{3}{ c|}{Real Roots} & \multicolumn{2}{ c|}{Complex Roots} \\ \cline{3-7} &&$t_\text{root}^+$&$t_\text{root}^M$&$t_\text{root}^-$&$t_\text{root}^R$&$|t_\text{root}^I|$	 \\ \hline
0	&	0.00e+00	&	1.00e+150	&	1.00e+00	&	-1.00e+00	&	N/A	&	N/A	 \\ \hline 
1	&	-2.45e-04	&	8.87e+00	&	1.13e+00	&	-1.00e+00	&	N/A	&	N/A	 \\ \hline 
2	&	-3.52e-04	&	4.54e+00	&	1.41e+00	&	-1.00e+00	&	N/A	&	N/A	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, -1, 0, 1]^T$}
\label{tab:bad_q_again5}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_q_again_6.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$t_\text{root}^+$ solver&$t_\text{root}^M$ solver&$t_\text{root}^-$ solver&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	cubic (-sign(a))	&	quadratic	&	quadratic	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	quadratic	&	cubic (iterative)	&	quadratic	&	N/A	&	N/A	&	N/A	 \\ \hline 
2	&	quadratic	&	cubic (iterative)	&	quadratic	&	N/A	&	N/A	&	N/A	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, -1, 0, 1]^T$}
\label{tab:bad_q_again6}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qa.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	0.00e+00	&	0.00e+00	&	-7.10e+00	&	6.00e+00	&	-1.00e+153	&	-1.00e+03	&	-1.00e-147	&	0.00e+00	 \\ \hline 
1	&	1.00e-01	&	1.00e-01	&	-7.10e+00	&	6.00e+00	&	-2.60e+02	&	-3.49e+01	&	-4.69e+00	&	-6.30e-01	 \\ \hline 
2	&	1.67e-01	&	1.70e-01	&	-7.03e+00	&	6.07e+00	&	-8.28e+01	&	-1.51e+01	&	-2.77e+00	&	-5.07e-01	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, -7.1, 6]^T$}
\label{tab:bad_qa}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qa_1.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$t_\text{root}^R found$&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$	 \\ \hline 
0	&	0.00e+00	&	0.00e+00	&	-7.10e+00	&	6.00e+00	&	1.00e+150	&	1.00e+150	&	8.45e-01	&	-1.00e+150	 \\ \hline 
1	&	1.00e-01	&	1.00e-01	&	-7.10e+00	&	6.00e+00	&	7.45e+00	&	7.45e+00	&	8.65e-01	&	-9.31e+00	 \\ \hline 
2	&	1.67e-01	&	1.70e-01	&	-7.03e+00	&	6.07e+00	&	5.46e+00	&	5.46e+00	&	9.02e-01	&	-7.38e+00	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, -7.1, 6]^T$}
\label{tab:bad_qa}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qa_2.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Itr.&$\tilde{c}$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	0.00e+00	&	-1.00e+153	&	-1.00e+03	&	-1.00e-147	&	0.00e+00	 \\ \hline 
1	&	-1.17e-02	&	-2.60e+02	&	-3.49e+01	&	-4.69e+00	&	-6.30e-01	 \\ \hline 
2	&	-4.74e-02	&	-8.28e+01	&	-1.51e+01	&	-2.77e+00	&	-5.07e-01	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, -7.1, 6]^T$}
\label{tab:bad_qa}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qa_3.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$&$(t_\text{root}^R)^+$ solver&$(t_\text{root}^R)^M$ solver&$(t_\text{root}^R)^-$ solver	 \\ \hline 
0	&	1.00e+150	&	8.45e-01	&	-1.00e+150	&	quadratic	&	quadratic	&	cubic (-sign(a))	 \\ \hline 
1	&	7.45e+00	&	8.65e-01	&	-9.31e+00	&	quadratic	&	cubic (iterative)	&	quadratic	 \\ \hline 
2	&	5.46e+00	&	9.02e-01	&	-7.38e+00	&	quadratic	&	cubic (iterative)	&	quadratic	 \\ \hline 
3	&	4.57e+00	&	9.42e-01	&	-6.54e+00	&	quadratic	&	cubic (iterative)	&	quadratic	 \\ \hline 
4	&	4.02e+00	&	9.86e-01	&	-6.04e+00	&	quadratic	&	cubic (iterative)	&	quadratic	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, -7.1, 6]^T$}
\label{tab:bad_qa}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qa_4.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^\pm$&$(t_\text{root}^I)^+$&$(t_\text{root}^I)^-$&$t_\text{root}^R$&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
2	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
3	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
4	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, -7.1, 6]^T$}
\label{tab:bad_qa}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qa_5.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Itr.}& \multirow{2}{*}{$\tilde{c}$} & \multicolumn{3}{ c|}{Real Roots} & \multicolumn{2}{ c|}{Complex Roots} \\ \cline{3-7} &&$t_\text{root}^+$&$t_\text{root}^M$&$t_\text{root}^-$&$t_\text{root}^R$&$|t_\text{root}^I|$	 \\ \hline
0	&	0.00e+00	&	1.00e+150	&	8.45e-01	&	-1.00e+150	&	N/A	&	N/A	 \\ \hline 
1	&	-1.17e-02	&	7.45e+00	&	8.65e-01	&	-9.31e+00	&	N/A	&	N/A	 \\ \hline 
2	&	-4.74e-02	&	5.46e+00	&	9.02e-01	&	-7.38e+00	&	N/A	&	N/A	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, -7.1, 6]^T$}
\label{tab:bad_qa5}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qa_6.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$t_\text{root}^+$ solver&$t_\text{root}^M$ solver&$t_\text{root}^-$ solver&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	quadratic	&	quadratic	&	cubic (-sign(a))	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	quadratic	&	cubic (iterative)	&	quadratic	&	N/A	&	N/A	&	N/A	 \\ \hline 
2	&	quadratic	&	cubic (iterative)	&	quadratic	&	N/A	&	N/A	&	N/A	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, -7.1, 6]^T$}
\label{tab:bad_qa6}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qa_again.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	0.00e+00	&	0.00e+00	&	7.10e+00	&	6.00e+00	&	-1.14e-01	&	1.35e-01	&	-1.60e-01	&	1.89e-01	 \\ \hline 
1	&	1.00e-01	&	-1.00e-01	&	7.20e+00	&	5.90e+00	&	-3.61e+02	&	-2.37e+00	&	4.89e+00	&	1.39e-01	 \\ \hline 
2	&	1.74e-01	&	-2.95e-02	&	7.13e+00	&	5.80e+00	&	-1.17e+02	&	-8.03e-01	&	2.80e+00	&	8.44e-02	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 7.1, 6]^T$}
\label{tab:bad_qa_again}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qa_again_1.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$t_\text{root}^R found$&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$	 \\ \hline 
0	&	0.00e+00	&	0.00e+00	&	7.10e+00	&	6.00e+00	&	-8.45e-01	&	-8.45e-01	&	-1.00e+150	&	-1.00e+150	 \\ \hline 
1	&	1.00e-01	&	-1.00e-01	&	7.20e+00	&	5.90e+00	&	9.02e-01	&	9.02e-01	&	9.02e-01	&	-8.03e-01	 \\ \hline 
2	&	1.74e-01	&	-2.95e-02	&	7.13e+00	&	5.80e+00	&	4.84e-01	&	4.84e-01	&	4.84e-01	&	-7.99e-01	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 7.1, 6]^T$}
\label{tab:bad_qa_again}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qa_again_2.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Itr.&$\tilde{c}$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	0.00e+00	&	-1.14e-01	&	1.35e-01	&	-1.60e-01	&	1.89e-01	 \\ \hline 
1	&	1.54e-02	&	-3.61e+02	&	-2.37e+00	&	4.89e+00	&	1.39e-01	 \\ \hline 
2	&	8.00e-02	&	-1.17e+02	&	-8.03e-01	&	2.80e+00	&	8.44e-02	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 7.1, 6]^T$}
\label{tab:bad_qa_again}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qa_again_3.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$&$(t_\text{root}^R)^+$ solver&$(t_\text{root}^R)^M$ solver&$(t_\text{root}^R)^-$ solver	 \\ \hline 
0	&	-8.45e-01	&	-1.00e+150	&	-1.00e+150	&	quadratic	&	quadratic	&	cubic (-sign(a))	 \\ \hline 
1	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
2	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
3	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
4	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 7.1, 6]^T$}
\label{tab:bad_qa_again}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qa_again_4.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^\pm$&$(t_\text{root}^I)^+$&$(t_\text{root}^I)^-$&$t_\text{root}^R$&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	9.02e-01	&	8.52e+00	&	-8.52e+00	&	-8.03e-01	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
2	&	4.84e-01	&	6.43e+00	&	-6.43e+00	&	-7.99e-01	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
3	&	3.13e-01	&	5.36e+00	&	-5.36e+00	&	-7.96e-01	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
4	&	2.20e-01	&	4.71e+00	&	-4.71e+00	&	-7.94e-01	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 7.1, 6]^T$}
\label{tab:bad_qa_again}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qa_again_5.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Itr.}& \multirow{2}{*}{$\tilde{c}$} & \multicolumn{3}{ c|}{Real Roots} & \multicolumn{2}{ c|}{Complex Roots} \\ \cline{3-7} &&$t_\text{root}^+$&$t_\text{root}^M$&$t_\text{root}^-$&$t_\text{root}^R$&$|t_\text{root}^I|$	 \\ \hline
0	&	0.00e+00	&	-8.45e-01	&	-1.00e+150	&	-1.00e+150	&	N/A	&	N/A	 \\ \hline 
1	&	1.54e-02	&	N/A	&	N/A	&	-8.03e-01	&	9.02e-01	&	8.52e+00	 \\ \hline 
2	&	8.00e-02	&	N/A	&	N/A	&	-7.99e-01	&	4.84e-01	&	6.43e+00	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 7.1, 6]^T$}
\label{tab:bad_qa_again5}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qa_again_6.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$t_\text{root}^+$ solver&$t_\text{root}^M$ solver&$t_\text{root}^-$ solver&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	quadratic	&	quadratic	&	cubic (-sign(a))	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	N/A	&	N/A	&	N/A	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
2	&	N/A	&	N/A	&	N/A	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 7.1, 6]^T$}
\label{tab:bad_qa_again6}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qab.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	6.00e+00	&	-1.00e+153	&	-1.00e+03	&	-1.00e-147	&	0.00e+00	 \\ \hline 
1	&	1.00e-01	&	1.00e-01	&	1.00e-140	&	6.00e+00	&	-4.07e+01	&	-4.96e+00	&	1.74e+00	&	7.61e-01	 \\ \hline 
2	&	1.67e-01	&	1.67e-01	&	-7.44e-02	&	5.93e+00	&	-1.61e+01	&	-2.31e+00	&	1.03e+00	&	5.31e-01	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, 6]^T$}
\label{tab:bad_qab}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qab_1.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$t_\text{root}^R found$&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$	 \\ \hline 
0	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	6.00e+00	&	1.00e+150	&	1.00e+150	&	1.00e+150	&	-1.00e+150	 \\ \hline 
1	&	1.00e-01	&	1.00e-01	&	1.00e-140	&	6.00e+00	&	1.64e+00	&	1.64e+00	&	1.64e+00	&	-4.28e+00	 \\ \hline 
2	&	1.67e-01	&	1.67e-01	&	-7.44e-02	&	5.93e+00	&	1.35e+00	&	1.35e+00	&	1.35e+00	&	-3.71e+00	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, 6]^T$}
\label{tab:bad_qab}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qab_2.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Itr.&$\tilde{c}$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	0.00e+00	&	-1.00e+153	&	-1.00e+03	&	-1.00e-147	&	0.00e+00	 \\ \hline 
1	&	9.02e-04	&	-4.07e+01	&	-4.96e+00	&	1.74e+00	&	7.61e-01	 \\ \hline 
2	&	6.91e-03	&	-1.61e+01	&	-2.31e+00	&	1.03e+00	&	5.31e-01	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, 6]^T$}
\label{tab:bad_qab}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qab_3.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$&$(t_\text{root}^R)^+$ solver&$(t_\text{root}^R)^M$ solver&$(t_\text{root}^R)^-$ solver	 \\ \hline 
0	&	1.00e+150	&	1.00e+150	&	-1.00e+150	&	quadratic	&	cubic (-sign(a))	&	quadratic	 \\ \hline 
1	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
2	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
3	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
4	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, 6]^T$}
\label{tab:bad_qab}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qab_4.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^\pm$&$(t_\text{root}^I)^+$&$(t_\text{root}^I)^-$&$t_\text{root}^R$&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	1.64e+00	&	3.37e+00	&	-3.37e+00	&	-4.28e+00	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
2	&	1.35e+00	&	2.78e+00	&	-2.78e+00	&	-3.71e+00	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
3	&	1.22e+00	&	2.50e+00	&	-2.50e+00	&	-3.45e+00	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
4	&	1.15e+00	&	2.31e+00	&	-2.31e+00	&	-3.30e+00	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, 6]^T$}
\label{tab:bad_qab}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qab_5.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Itr.}& \multirow{2}{*}{$\tilde{c}$} & \multicolumn{3}{ c|}{Real Roots} & \multicolumn{2}{ c|}{Complex Roots} \\ \cline{3-7} &&$t_\text{root}^+$&$t_\text{root}^M$&$t_\text{root}^-$&$t_\text{root}^R$&$|t_\text{root}^I|$	 \\ \hline
0	&	0.00e+00	&	1.00e+150	&	1.00e+150	&	-1.00e+150	&	N/A	&	N/A	 \\ \hline 
1	&	9.02e-04	&	N/A	&	N/A	&	-4.28e+00	&	1.64e+00	&	3.37e+00	 \\ \hline 
2	&	6.91e-03	&	N/A	&	N/A	&	-3.71e+00	&	1.35e+00	&	2.78e+00	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, 6]^T$}
\label{tab:bad_qab5}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qab_6.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$t_\text{root}^+$ solver&$t_\text{root}^M$ solver&$t_\text{root}^-$ solver&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	quadratic	&	cubic (-sign(a))	&	quadratic	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	N/A	&	N/A	&	N/A	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
2	&	N/A	&	N/A	&	N/A	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, 6]^T$}
\label{tab:bad_qab6}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qab_again.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	-6.00e+00	&	-1.00e+153	&	-1.00e+03	&	-1.00e-147	&	0.00e+00	 \\ \hline 
1	&	1.00e-01	&	1.00e-01	&	1.00e-140	&	-6.00e+00	&	-3.16e+01	&	-8.75e+00	&	-2.42e+00	&	-6.72e-01	 \\ \hline 
2	&	1.67e-01	&	1.68e-01	&	7.44e-02	&	-5.93e+00	&	-1.15e+01	&	-3.92e+00	&	-1.33e+00	&	-4.52e-01	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, -6]^T$}
\label{tab:bad_qab_again}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qab_again_1.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$t_\text{root}^R found$&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$	 \\ \hline 
0	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	-6.00e+00	&	1.00e+150	&	1.00e+150	&	-1.00e+150	&	-1.00e+150	 \\ \hline 
1	&	1.00e-01	&	1.00e-01	&	1.00e-140	&	-6.00e+00	&	3.61e+00	&	3.61e+00	&	-2.30e+00	&	-2.30e+00	 \\ \hline 
2	&	1.67e-01	&	1.68e-01	&	7.44e-02	&	-5.93e+00	&	2.94e+00	&	2.94e+00	&	-1.97e+00	&	-1.97e+00	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, -6]^T$}
\label{tab:bad_qab_again}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qab_again_2.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Itr.&$\tilde{c}$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	0.00e+00	&	-1.00e+153	&	-1.00e+03	&	-1.00e-147	&	0.00e+00	 \\ \hline 
1	&	8.98e-04	&	-3.16e+01	&	-8.75e+00	&	-2.42e+00	&	-6.72e-01	 \\ \hline 
2	&	6.86e-03	&	-1.15e+01	&	-3.92e+00	&	-1.33e+00	&	-4.52e-01	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, -6]^T$}
\label{tab:bad_qab_again}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qab_again_3.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$&$(t_\text{root}^R)^+$ solver&$(t_\text{root}^R)^M$ solver&$(t_\text{root}^R)^-$ solver	 \\ \hline 
0	&	1.00e+150	&	-1.00e+150	&	-1.00e+150	&	quadratic	&	quadratic	&	cubic (-sign(a))	 \\ \hline 
1	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
2	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
3	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
4	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, -6]^T$}
\label{tab:bad_qab_again}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qab_again_4.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^\pm$&$(t_\text{root}^I)^+$&$(t_\text{root}^I)^-$&$t_\text{root}^R$&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	-2.30e+00	&	3.36e+00	&	-3.36e+00	&	3.61e+00	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
2	&	-1.97e+00	&	2.86e+00	&	-2.86e+00	&	2.94e+00	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
3	&	-1.81e+00	&	2.63e+00	&	-2.63e+00	&	2.62e+00	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
4	&	-1.71e+00	&	2.49e+00	&	-2.49e+00	&	2.41e+00	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, -6]^T$}
\label{tab:bad_qab_again}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qab_again_5.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Itr.}& \multirow{2}{*}{$\tilde{c}$} & \multicolumn{3}{ c|}{Real Roots} & \multicolumn{2}{ c|}{Complex Roots} \\ \cline{3-7} &&$t_\text{root}^+$&$t_\text{root}^M$&$t_\text{root}^-$&$t_\text{root}^R$&$|t_\text{root}^I|$	 \\ \hline
0	&	0.00e+00	&	1.00e+150	&	-1.00e+150	&	-1.00e+150	&	N/A	&	N/A	 \\ \hline 
1	&	8.98e-04	&	3.61e+00	&	N/A	&	N/A	&	-2.30e+00	&	3.36e+00	 \\ \hline 
2	&	6.86e-03	&	2.94e+00	&	N/A	&	N/A	&	-1.97e+00	&	2.86e+00	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, -6]^T$}
\label{tab:bad_qab_again5}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qab_again_6.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$t_\text{root}^+$ solver&$t_\text{root}^M$ solver&$t_\text{root}^-$ solver&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	quadratic	&	quadratic	&	cubic (-sign(a))	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	N/A	&	N/A	&	N/A	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
2	&	N/A	&	N/A	&	N/A	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, -6]^T$}
\label{tab:bad_qab_again6}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qabc.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	5.00e+02	 \\ \hline 
1	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	-1.00e-01	&	-1.00e+153	&	-1.00e+03	&	-1.00e-147	&	0.00e+00	 \\ \hline 
2	&	7.44e-02	&	7.44e-02	&	5.26e-141	&	-1.67e-01	&	-1.57e+00	&	-1.50e+00	&	-1.43e+00	&	-1.37e+00	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, 0]^T$}
\label{tab:bad_qabc}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qabc_1.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$t_\text{root}^R found$&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$	 \\ \hline 
0	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	 \\ \hline 
1	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	-1.00e-01	&	1.00e+150	&	1.00e+150	&	-1.00e+150	&	-1.00e+150	 \\ \hline 
2	&	7.44e-02	&	7.44e-02	&	5.26e-141	&	-1.67e-01	&	1.05e+00	&	1.05e+00	&	-1.02e+00	&	-1.02e+00	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, 0]^T$}
\label{tab:bad_qabc}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qabc_2.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Itr.&$\tilde{c}$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	5.00e+02	 \\ \hline 
1	&	0.00e+00	&	-1.00e+153	&	-1.00e+03	&	-1.00e-147	&	0.00e+00	 \\ \hline 
2	&	2.00e-07	&	-1.57e+00	&	-1.50e+00	&	-1.43e+00	&	-1.37e+00	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, 0]^T$}
\label{tab:bad_qabc}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qabc_3.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$&$(t_\text{root}^R)^+$ solver&$(t_\text{root}^R)^M$ solver&$(t_\text{root}^R)^-$ solver	 \\ \hline 
0	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	cubic (all zeros)	&	cubic (all zeros)	&	cubic (all zeros)	 \\ \hline 
1	&	1.00e+150	&	-1.00e+150	&	-1.00e+150	&	quadratic	&	quadratic	&	cubic (-sign(a))	 \\ \hline 
2	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
3	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
4	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, 0]^T$}
\label{tab:bad_qabc}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qabc_4.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^\pm$&$(t_\text{root}^I)^+$&$(t_\text{root}^I)^-$&$t_\text{root}^R$&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
2	&	-1.02e+00	&	1.05e+00	&	-1.05e+00	&	1.05e+00	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
3	&	-9.15e-01	&	1.08e+00	&	-1.08e+00	&	8.29e-01	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
4	&	-8.65e-01	&	1.12e+00	&	-1.12e+00	&	7.29e-01	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, 0]^T$}
\label{tab:bad_qabc}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qabc_5.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Itr.}& \multirow{2}{*}{$\tilde{c}$} & \multicolumn{3}{ c|}{Real Roots} & \multicolumn{2}{ c|}{Complex Roots} \\ \cline{3-7} &&$t_\text{root}^+$&$t_\text{root}^M$&$t_\text{root}^-$&$t_\text{root}^R$&$|t_\text{root}^I|$	 \\ \hline
0	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	N/A	&	N/A	 \\ \hline 
1	&	0.00e+00	&	1.00e+150	&	-1.00e+150	&	-1.00e+150	&	N/A	&	N/A	 \\ \hline 
2	&	2.00e-07	&	1.05e+00	&	N/A	&	N/A	&	-1.02e+00	&	1.05e+00	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, 0]^T$}
\label{tab:bad_qabc5}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/bad_qabc_6.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$t_\text{root}^+$ solver&$t_\text{root}^M$ solver&$t_\text{root}^-$ solver&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	cubic (all zeros)	&	cubic (all zeros)	&	cubic (all zeros)	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	quadratic	&	quadratic	&	cubic (-sign(a))	&	N/A	&	N/A	&	N/A	 \\ \hline 
2	&	N/A	&	N/A	&	N/A	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[0, 0, 0, 0]^T$}
\label{tab:bad_qabc6}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/normal.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	1.00e+00	&	0.00e+00	&	-7.10e+00	&	6.00e+00	&	-2.43e+00	&	-1.19e+00	&	-5.84e-01	&	-2.86e-01	 \\ \hline 
1	&	1.10e+00	&	1.00e-01	&	-7.00e+00	&	6.10e+00	&	-1.97e+00	&	-1.13e+00	&	-6.54e-01	&	-3.77e-01	 \\ \hline 
2	&	1.20e+00	&	2.00e-01	&	-6.90e+00	&	6.20e+00	&	-1.71e-01	&	-1.13e-02	&	7.75e-02	&	1.20e-01	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[1, 0, -7.1, 6]^T$}
\label{tab:normal}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/normal_1.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$t_\text{root}^R found$&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$	 \\ \hline 
0	&	1.00e+00	&	0.00e+00	&	-7.10e+00	&	6.00e+00	&	2.04e+00	&	2.04e+00	&	9.76e-01	&	-3.01e+00	 \\ \hline 
1	&	1.10e+00	&	1.00e-01	&	-7.00e+00	&	6.10e+00	&	1.73e+00	&	1.73e+00	&	1.09e+00	&	-2.92e+00	 \\ \hline 
2	&	1.20e+00	&	2.00e-01	&	-6.90e+00	&	6.20e+00	&	1.34e+00	&	1.34e+00	&	1.34e+00	&	-2.84e+00	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[1, 0, -7.1, 6]^T$}
\label{tab:normal}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/normal_2.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Itr.&$\tilde{c}$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	-4.26e+00	&	-2.43e+00	&	-1.19e+00	&	-5.84e-01	&	-2.86e-01	 \\ \hline 
1	&	-2.35e+00	&	-1.97e+00	&	-1.13e+00	&	-6.54e-01	&	-3.77e-01	 \\ \hline 
2	&	1.32e+00	&	-1.71e-01	&	-1.13e-02	&	7.75e-02	&	1.20e-01	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[1, 0, -7.1, 6]^T$}
\label{tab:normal}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/normal_3.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$&$(t_\text{root}^R)^+$ solver&$(t_\text{root}^R)^M$ solver&$(t_\text{root}^R)^-$ solver	 \\ \hline 
0	&	2.04e+00	&	9.76e-01	&	-3.01e+00	&	quadratic	&	cubic (iterative)	&	quadratic	 \\ \hline 
1	&	1.73e+00	&	1.09e+00	&	-2.92e+00	&	quadratic	&	cubic (iterative)	&	quadratic	 \\ \hline 
2	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
3	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
4	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[1, 0, -7.1, 6]^T$}
\label{tab:normal}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/normal_4.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^\pm$&$(t_\text{root}^I)^+$&$(t_\text{root}^I)^-$&$t_\text{root}^R$&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
2	&	1.34e+00	&	1.99e-01	&	-1.99e-01	&	-2.84e+00	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
3	&	1.28e+00	&	3.55e-01	&	-3.55e-01	&	-2.78e+00	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
4	&	1.24e+00	&	4.29e-01	&	-4.29e-01	&	-2.73e+00	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[1, 0, -7.1, 6]^T$}
\label{tab:normal}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/normal_5.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Itr.}& \multirow{2}{*}{$\tilde{c}$} & \multicolumn{3}{ c|}{Real Roots} & \multicolumn{2}{ c|}{Complex Roots} \\ \cline{3-7} &&$t_\text{root}^+$&$t_\text{root}^M$&$t_\text{root}^-$&$t_\text{root}^R$&$|t_\text{root}^I|$	 \\ \hline
0	&	-4.26e+00	&	2.04e+00	&	9.76e-01	&	-3.01e+00	&	N/A	&	N/A	 \\ \hline 
1	&	-2.35e+00	&	1.73e+00	&	1.09e+00	&	-2.92e+00	&	N/A	&	N/A	 \\ \hline 
2	&	1.32e+00	&	N/A	&	N/A	&	-2.84e+00	&	1.34e+00	&	1.99e-01	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[1, 0, -7.1, 6]^T$}
\label{tab:normal5}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/normal_6.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$t_\text{root}^+$ solver&$t_\text{root}^M$ solver&$t_\text{root}^-$ solver&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	quadratic	&	cubic (iterative)	&	quadratic	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	quadratic	&	cubic (iterative)	&	quadratic	&	N/A	&	N/A	&	N/A	 \\ \hline 
2	&	N/A	&	N/A	&	N/A	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[1, 0, -7.1, 6]^T$}
\label{tab:normal6}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/reversed.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	1.00e-09	&	1.00e+00	&	0.00e+00	&	-1.00e+00	&	-2.50e-01	&	-2.50e-01	&	-2.50e-01	&	-2.50e-01	 \\ \hline 
1	&	1.00e-01	&	1.10e+00	&	1.00e-01	&	-9.00e-01	&	-8.89e-02	&	-1.07e-01	&	-1.29e-01	&	-1.55e-01	 \\ \hline 
2	&	1.88e-01	&	1.19e+00	&	1.94e-01	&	-8.04e-01	&	-3.45e-02	&	-4.86e-02	&	-6.85e-02	&	-9.66e-02	 \\ \hline 
3	&	2.64e-01	&	1.27e+00	&	2.79e-01	&	-7.13e-01	&	-1.24e-02	&	-2.02e-02	&	-3.29e-02	&	-5.36e-02	 \\ \hline 
4	&	3.29e-01	&	1.34e+00	&	3.55e-01	&	-6.30e-01	&	-2.83e-03	&	-5.26e-03	&	-9.78e-03	&	-1.82e-02	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[10^{-9}, 1, 0, -1]^T$}
\label{tab:reversed}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/reversed_1.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$t_\text{root}^R found$&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$	 \\ \hline 
0	&	1.00e-09	&	1.00e+00	&	0.00e+00	&	-1.00e+00	&	1.00e+00	&	1.00e+00	&	-1.00e+00	&	-1.00e+09	 \\ \hline 
1	&	1.00e-01	&	1.10e+00	&	1.00e-01	&	-9.00e-01	&	8.31e-01	&	8.31e-01	&	-1.00e+00	&	-1.08e+01	 \\ \hline 
2	&	1.88e-01	&	1.19e+00	&	1.94e-01	&	-8.04e-01	&	7.09e-01	&	7.09e-01	&	-9.97e-01	&	-6.04e+00	 \\ \hline 
3	&	2.64e-01	&	1.27e+00	&	2.79e-01	&	-7.13e-01	&	6.15e-01	&	6.15e-01	&	-9.90e-01	&	-4.44e+00	 \\ \hline 
4	&	3.29e-01	&	1.34e+00	&	3.55e-01	&	-6.30e-01	&	5.38e-01	&	5.38e-01	&	-9.80e-01	&	-3.64e+00	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[10^{-9}, 1, 0, -1]^T$}
\label{tab:reversed}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/reversed_2.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Itr.&$\tilde{c}$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	-3.70e-20	&	-2.50e-01	&	-2.50e-01	&	-2.50e-01	&	-2.50e-01	 \\ \hline 
1	&	-4.08e-04	&	-8.89e-02	&	-1.07e-01	&	-1.29e-01	&	-1.55e-01	 \\ \hline 
2	&	-1.39e-03	&	-3.45e-02	&	-4.86e-02	&	-6.85e-02	&	-9.66e-02	 \\ \hline 
3	&	-2.45e-03	&	-1.24e-02	&	-2.02e-02	&	-3.29e-02	&	-5.36e-02	 \\ \hline 
4	&	-3.32e-03	&	-2.83e-03	&	-5.26e-03	&	-9.78e-03	&	-1.82e-02	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[10^{-9}, 1, 0, -1]^T$}
\label{tab:reversed}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/reversed_3.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$&$(t_\text{root}^R)^+$ solver&$(t_\text{root}^R)^M$ solver&$(t_\text{root}^R)^-$ solver	 \\ \hline 
0	&	1.00e+00	&	-1.00e+00	&	-1.00e+09	&	reversed:quadratic	&	reversed:quadratic	&	reversed:cubic (iterative)	 \\ \hline 
1	&	8.31e-01	&	-1.00e+00	&	-1.08e+01	&	quadratic	&	cubic (iterative)	&	quadratic	 \\ \hline 
2	&	7.09e-01	&	-9.97e-01	&	-6.04e+00	&	quadratic	&	cubic (iterative)	&	quadratic	 \\ \hline 
3	&	6.15e-01	&	-9.90e-01	&	-4.44e+00	&	quadratic	&	cubic (iterative)	&	quadratic	 \\ \hline 
4	&	5.38e-01	&	-9.80e-01	&	-3.64e+00	&	quadratic	&	cubic (iterative)	&	quadratic	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[10^{-9}, 1, 0, -1]^T$}
\label{tab:reversed}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/reversed_4.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^\pm$&$(t_\text{root}^I)^+$&$(t_\text{root}^I)^-$&$t_\text{root}^R$&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
2	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
3	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
4	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[10^{-9}, 1, 0, -1]^T$}
\label{tab:reversed}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/reversed_5.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Itr.}& \multirow{2}{*}{$\tilde{c}$} & \multicolumn{3}{ c|}{Real Roots} & \multicolumn{2}{ c|}{Complex Roots} \\ \cline{3-7} &&$t_\text{root}^+$&$t_\text{root}^M$&$t_\text{root}^-$&$t_\text{root}^R$&$|t_\text{root}^I|$	 \\ \hline
0	&	-3.70e-20	&	1.00e+00	&	-1.00e+00	&	-1.00e+09	&	N/A	&	N/A	 \\ \hline 
1	&	-4.08e-04	&	8.31e-01	&	-1.00e+00	&	-1.08e+01	&	N/A	&	N/A	 \\ \hline 
2	&	-1.39e-03	&	7.09e-01	&	-9.97e-01	&	-6.04e+00	&	N/A	&	N/A	 \\ \hline 
3	&	-2.45e-03	&	6.15e-01	&	-9.90e-01	&	-4.44e+00	&	N/A	&	N/A	 \\ \hline 
4	&	-3.32e-03	&	5.38e-01	&	-9.80e-01	&	-3.64e+00	&	N/A	&	N/A	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[10^{-9}, 1, 0, -1]^T$}
\label{tab:reversed5}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/reversed_6.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$t_\text{root}^+$ solver&$t_\text{root}^M$ solver&$t_\text{root}^-$ solver&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	reversed:quadratic	&	reversed:quadratic	&	reversed:cubic (iterative)	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	quadratic	&	cubic (iterative)	&	quadratic	&	N/A	&	N/A	&	N/A	 \\ \hline 
2	&	quadratic	&	cubic (iterative)	&	quadratic	&	N/A	&	N/A	&	N/A	 \\ \hline 
3	&	quadratic	&	cubic (iterative)	&	quadratic	&	N/A	&	N/A	&	N/A	 \\ \hline 
4	&	quadratic	&	cubic (iterative)	&	quadratic	&	N/A	&	N/A	&	N/A	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[10^{-9}, 1, 0, -1]^T$}
\label{tab:reversed6}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/triple_root.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	1.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	5.00e+02	 \\ \hline 
1	&	1.00e+00	&	0.00e+00	&	0.00e+00	&	-1.00e-01	&	5.55e-03	&	1.19e-02	&	2.57e-02	&	5.55e-02	 \\ \hline 
2	&	9.26e-01	&	-7.44e-02	&	-7.44e-02	&	-1.67e-01	&	-3.87e-02	&	-6.03e-02	&	-9.38e-02	&	-1.46e-01	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[1, 0, 0, 0]^T$}
\label{tab:triple_root}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/triple_root_1.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Itr.&$q$&$a$&$b$&$c$&$t_\text{root}^R found$&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$	 \\ \hline 
0	&	1.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	 \\ \hline 
1	&	1.00e+00	&	0.00e+00	&	0.00e+00	&	-1.00e-01	&	4.64e-01	&	4.64e-01	&	-2.32e-01	&	-2.32e-01	 \\ \hline 
2	&	9.26e-01	&	-7.44e-02	&	-7.44e-02	&	-1.67e-01	&	6.43e-01	&	6.43e-01	&	-2.81e-01	&	-2.81e-01	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[1, 0, 0, 0]^T$}
\label{tab:triple_root}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/triple_root_2.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Itr.&$\tilde{c}$&$\frac{\partial L}{\partial q}$&$\frac{\partial L}{\partial a}$&$\frac{\partial L}{\partial b}$&$\frac{\partial L}{\partial c}$	 \\ \hline 
0	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	5.00e+02	 \\ \hline 
1	&	2.50e-03	&	5.55e-03	&	1.19e-02	&	2.57e-02	&	5.55e-02	 \\ \hline 
2	&	5.23e-03	&	-3.87e-02	&	-6.03e-02	&	-9.38e-02	&	-1.46e-01	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[1, 0, 0, 0]^T$}
\label{tab:triple_root}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/triple_root_3.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^+$&$(t_\text{root}^R)^M$&$(t_\text{root}^R)^-$&$(t_\text{root}^R)^+$ solver&$(t_\text{root}^R)^M$ solver&$(t_\text{root}^R)^-$ solver	 \\ \hline 
0	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
1	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
2	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[1, 0, 0, 0]^T$}
\label{tab:triple_root}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/triple_root_4.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
Itr.&$(t_\text{root}^R)^\pm$&$(t_\text{root}^I)^+$&$(t_\text{root}^I)^-$&$t_\text{root}^R$&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	nan	&	nan	&	nan	&	nan	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	-2.32e-01	&	4.02e-01	&	-4.02e-01	&	4.64e-01	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
2	&	-2.81e-01	&	4.49e-01	&	-4.49e-01	&	6.43e-01	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[1, 0, 0, 0]^T$}
\label{tab:triple_root}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/triple_root_5.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Itr.}& \multirow{2}{*}{$\tilde{c}$} & \multicolumn{3}{ c|}{Real Roots} & \multicolumn{2}{ c|}{Complex Roots} \\ \cline{3-7} &&$t_\text{root}^+$&$t_\text{root}^M$&$t_\text{root}^-$&$t_\text{root}^R$&$|t_\text{root}^I|$	 \\ \hline
0	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	N/A	&	N/A	 \\ \hline 
1	&	2.50e-03	&	4.64e-01	&	N/A	&	N/A	&	-2.32e-01	&	4.02e-01	 \\ \hline 
2	&	5.23e-03	&	6.43e-01	&	N/A	&	N/A	&	-2.81e-01	&	4.49e-01	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[1, 0, 0, 0]^T$}
\label{tab:triple_root5}
\end{table}


==> figures/cubic-section/examples_4_parameter/example2/triple_root_6.tex <==

\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
Itr.&$t_\text{root}^+$ solver&$t_\text{root}^M$ solver&$t_\text{root}^-$ solver&$(t_\text{root}^I)^+$ solver&$(t_\text{root}^I)^-$ solver&$t_\text{root}^R$ solver	 \\ \hline 
0	&	quadratic	&	quadratic	&	cubic (iterative)	&	N/A	&	N/A	&	N/A	 \\ \hline 
1	&	N/A	&	N/A	&	N/A	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
2	&	N/A	&	N/A	&	N/A	&	quadratic	&	quadratic	&	cubic (iterative)	 \\ \hline 
\end{tabular}
\caption{Starting with $[q, a, b, c]^T=[1, 0, 0, 0]^T$}
\label{tab:triple_root6}
\end{table}

